Defining Name Accessibility using Scope Graphs (Extended Edition)

Many programming languages allow programmers to regulate accessibility; i.e., annotating a declaration with keywords such as export and private to indicate where it can be accessed. Despite the importance of name accessibility for, e.g., compilers, editor auto-completion and tooling, and automated refactorings, few existing type systems provide a formal account of name accessibility. We present a declarative, executable, and language-parametric model for name accessibility, which provides a formal specification of name accessibility in Java, C#, C++, Rust, and Eiffel. We achieve this by defining name accessibility as a predicate on resolution paths through scope graphs. Since scope graphs are a language-independent model of name resolution, our model provides a uniform approach to defining different accessibility policies for different languages. Our model is implemented in Statix, a logic language for executable type system specification using scope graphs. We evaluate its correctness on a test suite that compares it with the C#, Java, and Rust compilers, and show we can synthesize access modifiers in programs with holes accurately.

==> figures/example1-packages.tex <==
\begin{lstlisting}[language=Java]
package p1;
class A {
  int x;
}

package p2;
class B extends p1.A { }

package p1;
class C extends p2.B {
  int y = x;
}
\end{lstlisting}


==> figures/example2-shadowing.tex <==
\begin{lstlisting}[language=Java]
package p;
class A {
  protected int x;
}

class B extends A {
  private int x;
}

class C extends B {
  int y = x;
}
\end{lstlisting}


==> figures/example3-shadowing.tex <==
\begin{lstlisting}[language=Java]
package p;
class A {
  private int x = 0;
  protected int y = 1
}
class B {
  int x = 3;
  int y = 4;
  class C extends A {
    int z = x + y
  }
}
\end{lstlisting}
